Asymptotic analysis of a Neumann problem in a domain with cusp. Application to the collision problem of rigid bodies in a perfect fluid

We study a two dimensional collision problem for a rigid solid immersed in a cavity filled with a perfect fluid. We are led to investigate the asymptotic behavior of the Dirichlet energy associated to the solution of a Laplace Neumann problem as the distance $\varepsilon>0$ between the solid and the cavity's bottom tends to zero. Denoting by $\alpha>0$ the tangency exponent at the contact point, we prove that the solid always reaches the cavity in finite time, but with a non zero velocity for $\alpha <2$ (real shock case), and with null velocity for $\alpha \geqslant 2$ (smooth landing case). Our proof is based on a suitable change of variables sending to infinity the cusp singularity at the contact. More precisely, for every $\varepsilon\geqslant 0$, we transform the Laplace Neumann problem into a generalized Neumann problem set on a domain containing a horizontal strip $]0,\ell_\varepsilon[\times ]0,1[$, where $\ell_\varepsilon\to +\infty$.

==> dessin5_bis.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin5_bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.22658691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67251064)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin5_bis_hal.pdf}}%
    \put(0.36068717,0.01313269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.44715484,0.09728495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.16932455,0.01313267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.3008029,0.116708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.24221556,0.45457663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.08625173,0.55958103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.21760479,0.01313267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.08586638,0.01313267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta''$}}}%
    \put(0.94214312,0.01376072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.74436063,0.01376071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.88225884,0.11733604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.8236715,0.45520467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.66770767,0.56020907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.79906073,0.01376071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.66365336,0.01313267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta''$}}}%
  \end{picture}%
\endgroup%


==> dessin_6_new.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin_6_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.1203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51728567)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin_6_new_hal.pdf}}%
    \put(0.92756025,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53446864,-0.00104383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_1$}}}%
    \put(0.20317988,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'_1$}}}%
    \put(0.95847893,0.30918676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_\varepsilon(\zeta_{1})$}}}%
    \put(0.95847893,0.26060027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.66254304,0.15459339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal O_1$}}}%
    \put(0.4196106,0.15459339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal O_2$}}}%
    \put(0.24293246,0.24293246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal O_3$}}}%
    \put(0.53886834,0.34452239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.30897945,0.43623032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon$}}}%
  \end{picture}%
\endgroup%


==> dessin_7.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.35866699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49596141)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin_7_hal.pdf}}%
    \put(0.08850054,0.43549485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon$}}}%
    \put(0.28074361,0.05234188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.06813588,0.22362205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon$}}}%
    \put(0.97751525,0.0508007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11394538,0.00837185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.57893505,0.09843572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\varepsilon$}}}%
    \put(0.92070453,0.00837182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\varepsilon$}}}%
    \put(0.67443431,0.0524001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\varepsilon$}}}%
    \put(0.46694226,0.34434556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.14158975,0.05545474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal V_\varepsilon$}}}%
    \put(0.21114704,0.00837178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54636313,0.00837178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11289253,0.16551568){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon\searrow 0$}}}%
    \put(0.81790803,0.11646698){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon\searrow 0$}}}%
    \put(0.30912567,0.26905745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_\varepsilon$}}}%
  \end{picture}%
\endgroup%


==> dessin_diffeo.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin_diffeo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.03690186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.77144194)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin_diffeo_hal.pdf}}%
    \put(0.2903626,1.45372347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon$}}}%
    \put(0.84136893,0.19714225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.22339797,0.75886951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon$}}}%
    \put(0.61329478,0.06877467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53987928,0.93411837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal U$}}}%
  \end{picture}%
\endgroup%


==> dessin_pic.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin_pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.00563965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65328662)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin_pic_hal.pdf}}%
    \put(0.06884687,0.56254519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^1$}}}%
    \put(0.37080602,0.15794771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.11104972,0.26315986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^1$}}}%
    \put(0.13463886,0.42644696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^1$}}}%
    \put(0.61584073,0.56254519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^2$}}}%
    \put(0.89728775,0.1374354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.65804537,0.26315986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^2$}}}%
    \put(0.68537552,0.42145799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^2$}}}%
  \end{picture}%
\endgroup%


==> first_dessin.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'first_dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.84489746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59411846)%
    \put(0,0){\includegraphics[width=\unitlength]{first_dessin_hal.pdf}}%
    \put(0.30716691,0.45896596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon$}}}%
    \put(0.35440151,0.06873603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.26151983,0.23105141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon$}}}%
    \put(0.7929844,0.23105141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.35631011,0.37916135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon$}}}%
    \put(0.83258231,0.45896589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_0$}}}%
    \put(0.84694727,0.31483926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
  \end{picture}%
\endgroup%


==> first_dessin_deux.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'first_dessin_deux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{81.76168823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.77189044)%
    \put(0,0){\includegraphics[width=\unitlength]{first_dessin_deux_hal.pdf}}%
    \put(0.82697662,0.20678161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.21159916,1.36881353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon$}}}%
    \put(0.17234583,0.62787566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon$}}}%
    \put(0.71103196,1.38288393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^t$}}}%
    \put(0.51622949,0.20458628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^b$}}}%
    \put(0.19660575,1.60408927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial{\mathsf C}$}}}%
  \end{picture}%
\endgroup%


==> graphe_phi.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphe_phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.40930176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44746026)%
    \put(0,0){\includegraphics[width=\unitlength]{graphe_phi_hal.pdf}}%
    \put(0.85742091,0.0428782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\varepsilon$}}}%
    \put(0.76650677,0.13443802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55954942,0.26424268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2=H_0(x_1)$}}}%
    \put(0.61696053,0.04287831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.56867788,0.04287853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.30188667,0.3985115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\varepsilon$}}}%
    \put(0.30188869,0.4337146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.31776481,0.22648975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1$}}}%
    \put(0.07362261,0.2213681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.19205342,0.22136861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.05676739,0.02369977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=\xi_1$}}}%
    \put(0.3005107,0.13162808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.30051226,0.04921386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'$}}}%
    \put(0.75596899,0.04287866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01728617,0.2213681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta''$}}}%
    \put(0.30051224,0.00824189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta''$}}}%
    \put(0.50721999,0.04287853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta''$}}}%
  \end{picture}%
\endgroup%


==> second_dessin.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'second_dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.68266602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42613343)%
    \put(0,0){\includegraphics[width=\unitlength]{second_dessin_hal.pdf}}%
    \put(0.03310262,0.36398802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^1$}}}%
    \put(0.25395113,0.08689439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.07605379,0.1729983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^1$}}}%
    \put(0.08972216,0.25843971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^1$}}}%
    \put(0.3764818,0.36313385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^2$}}}%
    \put(0.41943599,0.17214408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^2$}}}%
    \put(0.43310169,0.25758552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^2$}}}%
    \put(0.72029118,0.36185254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^3$}}}%
    \put(0.76324535,0.17086281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^3$}}}%
    \put(0.77691097,0.2563042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^3$}}}%
    \put(0.95011194,0.08347759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
  \end{picture}%
\endgroup%


==> third_dessin.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'third_dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.60563965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42659113)%
    \put(0,0){\includegraphics[width=\unitlength]{third_dessin_hal.pdf}}%
    \put(0.08594164,0.19546502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^1$}}}%
    \put(0.0949823,0.27671718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^1$}}}%
    \put(0.03801639,0.36406565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^1$}}}%
    \put(0.24905881,0.07496434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.38194325,0.36406565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^2$}}}%
    \put(0.55517203,0.0431663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.42987014,0.19546502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^2$}}}%
    \put(0.438911,0.27671718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^2$}}}%
    \put(0.72587426,0.36406565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\varepsilon^3$}}}%
    \put(0.90629583,0.12295429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.77379816,0.19546502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\varepsilon^3$}}}%
    \put(0.7828422,0.27671718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\varepsilon^3$}}}%
  \end{picture}%
\endgroup%

